Higher order matching polynomials and d-orthogonality

We show combinatorially that the higher-order matching polynomials of several families of graphs are d-orthogonal polynomials. The matching polynomial of a graph is a generating function for coverings of a graph by disjoint edges; the higher-order matching polynomial corresponds to coverings by paths. Several families of classical orthogonal polynomials -- the Chebyshev, Hermite, and Laguerre polynomials -- can be interpreted as matching polynomials of paths, cycles, complete graphs, and complete bipartite graphs. The notion of d-orthogonality is a generalization of the usual idea of orthogonality for polynomials and we use sign-reversing involutions to show that the higher-order Chebyshev (first and second kinds), Hermite, and Laguerre polynomials are d-orthogonal. We also investigate the moments and find generating functions of those polynomials.

==> tikz/cheby1-recurrence-a.tex <==
\begin{tikzpicture}[cheby1scale]
  \fill[contract] (0,0) -- (1,0) -- (1,-1);
  \node[font=\footnotesize] at (3, 0) {$\cyc(n+1)$};
  \node[font=\footnotesize] at (3, -1) {$\cyc(n)$};

  \foreach \v/\x in {n+1/0, 1/1, 2/2}
    \node[newvert=\v] (t\v) at (\x, 0) {};

  \foreach \v/\x in {1/1, 2/2}
    \node[newvert=\v] (b\v) at (\x, -1) {};

  \draw[dashed] (tn+1) -- (t1);
  \draw[dashed] (t1) -- (t2);

  \draw[dashed] (b1) -- (b2);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../hompdo"
%%% End:


==> tikz/cheby1-recurrence-b.tex <==
\begin{tikzpicture}[cheby1scale]
  \fill[contract] (-3,0) -- (-2,0) -- (-2,-1);
  \node[font=\footnotesize] at (3, 0) {$\cyc(n+1)$};
  \node[font=\footnotesize] at (3, -1) {$\cyc(n)$};

  \foreach \v/\x in {k-1/-3, k/-2, k+1/-1, 1/1, 2/2}
    \node[newvert=\v] (t\v) at (\x, 0) {};

  \foreach \v/\x in {k-1/-2, k/-1, 1/1, 2/2}
    \node[newvert=\v] (b\v) at (\x, -1) {};

  \draw[dashed] (tk-1) -- (tk+1);
  \draw[thick] (tk+1) -- (t2);

  \draw[dashed] (bk-1) -- (bk);
  \draw[thick] (bk) -- (b2);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../hompdo"
%%% End:


==> tikz/cheby1-recurrence-c.tex <==
\begin{tikzpicture}[cheby1scale]
  \fill[contract] (-2,0) -- (1,0) -- (1,-1);
  \node[font=\footnotesize] at (3, 0) {$\cyc(n+1)$};
  \node[font=\footnotesize] at (3, -1) {$\cyc(n-t)$};

  \foreach \v/\x in {n-t+1/-2, n-t+2/-1, 1/1, 2/2}
    \node[newvert=\v] (t\v) at (\x, 0) {};

  \foreach \v/\x in {1/1, 2/2}
    \node[newvert=\v] (b\v) at (\x, -1) {};

  \draw[dashed] (tn-t+1) -- (tn-t+2);
  \draw[thick] (tn-t+2) -- (t1);
  \draw[dashed] (t1) -- (t2);

  \draw[dashed] (b1) -- (b2);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../hompdo"
%%% End:


==> tikz/cheby1-recurrence-d.tex <==
\begin{tikzpicture}[cheby1scale]
  \fill[contract] (-4,0) -- (1,0) -- (1,-1);
  \node[font=\footnotesize] at (3, 0) {$\cyc(n+1)$};
  \node[font=\footnotesize] at (3, -1) {$\cyc(n-t)$};

  \foreach \v/\x in {n-t+1/-4, n+1-k/-2, n+2-k/-1, 1/1, 2/2}
    \node[newvert=\v] (t\v) at (\x, 0) {};

  \foreach \v/\x in {n-t+1-k/-1, 1/1, 2/2}
    \node[newvert=\v] (b\v) at (\x, -1) {};

  \draw[thick] (tn-t+1) -- (tn+1-k);
  \draw[dashed] (tn+1-k) -- (tn+2-k);
  \draw[thick] (tn+2-k) -- (t2);

  \draw[thick] (bn-t+1-k) -- (b2);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../hompdo"
%%% End:


==> tikz/cheby1-t-integral-sri-a.tex <==
\begin{tikzpicture}[every label/.style={inner sep=1pt},
  polygon/.style={regular polygon, regular polygon sides=#1, minimum
    size=15mm, draw}]

  \node[name=sq, polygon=4] at (0,0) {};
  \node at (sq.corner 2) [vertex, label=135:$1$] {};
  \node at (sq.corner 1) [unvertex, label=45:$2$] {};
  \node at (sq.corner 4) [vertex,  label=315:$3$] {};
  \node at (sq.corner 3) [unvertex, label=225:$4$] {};

  \node[name=pe, polygon=5] at (2.25,0) {};
  \node at (pe.corner 2) [unvertex, label=135:$1$] {};
  \node at (pe.corner 1) [vertex, label=90:$2$] {};
  \node at (pe.corner 5) [unvertex, label=45:$3$] {};
  \node at (pe.corner 4) [unvertex,  label=315:$4$] {};
  \node at (pe.corner 3) [unvertex, label=225:$5$] {};
  \draw[ultra thick] (pe.corner 5) -- (pe.corner 4) --
                     (pe.corner 3) -- (pe.corner 2);

  \node[name=tr, polygon=3] at (4.5, 0) {};
  \node at (tr.corner 1) [vertex, label=90:$2$] {};
  \node at (tr.corner 2) [vertex, label=225:$1$] {};
  \node at (tr.corner 3) [unvertex, label=315:$3$] {};
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../hompdo"
%%% End: 


==> tikz/cheby1-t-integral-sri-b.tex <==
\begin{tikzpicture}[every label/.style={inner sep=1pt},
  polygon/.style={regular polygon, regular polygon sides=#1, minimum
    size=15mm, draw}]
  \node[name=sq, polygon=4] at (0,0) {};
  \node at (sq.corner 2) [unvertex, label=135:$1$] {};
  \node at (sq.corner 1) [unvertex, label=45:$2$] {};
  \node at (sq.corner 4) [unvertex,  label=315:$3$] {};
  \node at (sq.corner 3) [vertex, label=225:$4$] {};

  \node[name=pe, polygon=5] at (2.25,0) {};
  \node at (pe.corner 2) [unvertex, label=135:$1$] {};
  \node at (pe.corner 1) [unvertex, label=90:$2$] {};
  \node at (pe.corner 5) [unvertex, label=45:$3$] {};
  \node at (pe.corner 4) [unvertex,  label=315:$4$] {};
  \node at (pe.corner 3) [unvertex, label=225:$5$] {};
  \draw[ultra thick] (pe.corner 1) -- (pe.corner 2) --
    (pe.corner 3) -- (pe.corner 4);

  \node[name=tr, polygon=3] at (4.5, 0) {};
  \node at (tr.corner 1) [unvertex, label=90:$2$] {};
  \node at (tr.corner 2) [unvertex, label=225:$1$] {};
  \node at (tr.corner 3) [unvertex, label=315:$3$] {};
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../hompdo"
%%% End: 


==> tikz/cheby2nd-integral.tex <==
\begin{tikzpicture}
  \foreach \a in {1,...,7}{
    \node (L\a) at (\a,0) [vertex, label=below:$\a$] {} ;
  }

  \foreach \a in {1,...,5}{
     \node (R\a) at (\a + 7.5, 0) [vertex, label=below:$\a$] {} ;
  }

  \drawedge[dashed, looseness=.75]{L1}{L6}
%  \drawedge{L2}{L3} % for nice curved edges
  \draw (L2) -- (L3) ;
  \draw (L4) -- (L5) ;
  \drawedge[dashed, looseness=.75]{L7}{R3}
  \draw (R1) -- (R2) ;
  \drawedge[dashed]{R4}{R5}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../hompdo"
%%% End: 


==> tikz/cheby2nd-t-l2norm.tex <==
\begin{tikzpicture}
  \foreach \a in {1,...,6}{
    \node (L\a) at (\a,0) [vertex, label=below:$\a$] {} ;
  }

  \foreach \a in {1,...,2}{
     \node (R\a) at (\a + 7, 0) [vertex, label=below:$\a$] {} ;
  }

  \drawedge[dashed]{L1}{L2}
  \drawedge[dashed]{L2}{L3}
  \drawedge[dashed, looseness=.8]{L3}{R2}
  \drawedge[dashed]{L4}{L5}
  \drawedge[dashed]{L5}{L6}
  \drawedge[dashed, looseness=.8]{L6}{R1}
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../hompdo"
%%% End: 


==> tikz/dyck-path-decomp.tex <==
\begin{tikzpicture}

\node at (-4, 1/2) {$f(z)$};

\node at (-3, 1/2) {$=$};

\node at (-2, 1/2) [vertex, label=above:$1$] {} ;

\node at (-1, 1/2) {$+$} ;

\upstep{0,0}
\wiggle{1, 1}{4, 1}{f(z)}
\draw (4, 1) node[vertex] {} -- node [midway, above] {$z$} ++(1, -1)
  node[vertex] {};
\wiggle{5, 0}{7.5, 0}{f(z)}

\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../hompdo"
%%% End: 


==> tikz/hermite-t-integral.tex <==
\begin{tikzpicture}[yscale=.6]

\begin{scope}[shift={(-4,4)}]
  \begin{scope}[rotate around={-45:(1,0)}]
    \foreach \a in {1,...,5}{ \node (5-\a) at (\a,0) [vertex,
      label=below:$\a$] {} ; }

    \drawedge{5-1}{5-2} \drawedge{5-2}{5-5}

    \drawedge{5-3}{5-4}
  \end{scope}
\end{scope}

\begin{scope}[shift={(3,0)}]
  \begin{scope}[rotate around={45:(1, 0)}]
    \foreach \a in {1,...,9}{ \node (9-\a) at (\a,0) [vertex,
      label=below:$\a$] {} ; }

    \drawedge[dashed]{9-1}{9-3} \drawedge[dashed]{9-3}{9-4}
    \drawedge[dashed]{9-1}{9-5}

    \drawedge{9-2}{9-6} \drawedge{9-6}{9-7} \drawedge{9-7}{9-9}
  \end{scope}
\end{scope}

\begin{scope}[shift={(4,7)}]
  \begin{scope}[rotate around={180:(1, 0)}]
    \foreach \a in {1,...,6}{ \node (6-\a) at (\a,0) [vertex,
      label=above:$\a$] {} ; }

    \drawedge[dashed]{6-1}{6-2} \drawedge[dashed]{6-2}{6-4}
    \drawedge[dashed]{6-4}{6-5}
  \end{scope}
\end{scope}

\draw (5-1) to (6-6) ;

\draw (5-3) to (6-3) ; \draw (6-3) to (9-8) ;

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../hompdo"
%%% End:


==> tikz/hermite-t-mu-luk-path-decomp.tex <==
\begin{tikzpicture}

\upstep{0,0} \wiggle{1,1}{2.5,1}{\delta HM'}
\upstep{2.5,1} \wiggle{3.5,2}{5,2}{\delta^{2} HM'}
\upstep{5,2} \wiggle{6,3}{7.5,3}{\delta^{3} HM'}

\draw (7.5, 3) node[vertex] {} --
  node [midway, above right] {$\lambda\sbsp{t}{t}z$} ++(1, -3)
  node[vertex] {};

\wiggle{8.5,0}{11,0}{HM'}

\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../hompdo"
%%% End: 


==> tikz/hermite-t-poly-example.tex <==
\begin{tikzpicture}[edgestyle/.style={looseness=1}]
  \foreach \a in {1,...,10}{
    \node (\a) at (\a,0) [vertex, label=below:$\a$] {} ;
  }

  \drawedge{1}{4} \drawedge{4}{6} \drawedge{6}{7}

  \drawedge{2}{8} \drawedge[out=45, in=135]{5}{8} \drawedge{5}{10}

  \node at (3) [label=above:$x$] {};
  \node at (9) [label=above:$x$] {};
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../hompdo"
%%% End: 


==> tikz/lag-t-recurrence-a.tex <==
\begin{tikzpicture}[myscaling]
  \foreach \a in {1,...,6}{
     \node (L\a) at (0, \a) [vertex] {};
     \node (R\a) at (2, \a) [vertex] {};}
  \node (L7) at (0, 7) [mycirc, label=left:fixed] {};
  \node (R7) at (2, 7) [mycirc, label=right:fixed] {};
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../hompdo"
%%% End:


==> tikz/lag-t-recurrence-b.tex <==
\begin{tikzpicture}[myscaling]
  \foreach \a in {1,3,4,6} {\node (L\a) at (0, \a) [vertex] {};}
  \foreach \a in {2,5,7} {\node (L\a) at (0, \a) [mycirc] {};}
  \foreach \a in {1,2,3,5} {\node (R\a) at (2, \a) [vertex] {};}
  \foreach \a in {4,6,7} {\node (R\a) at (2, \a) [mycirc] {};}
  \mylbrace{choose $k-1$ vertices}
  \myrbrace{choose $k-1$ vertices}
  \draw[dashed] (L7) -- (R7) -- ++(225:2.25);
  \draw[dashed] (L7) -- ++(-57:2.5);
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../hompdo"
%%% End: 


==> tikz/lag-t-recurrence-c.tex <==
\begin{tikzpicture}[myscaling]
  \foreach \a in {2,3,4,7} {\node (L\a) at (0, \a) [vertex] {};}
  \foreach \a in {1,5,6} {\node (L\a) at (0, \a) [mycirc] {};}
  \foreach \a in {1,4,5,6} {\node (R\a) at (2, \a) [vertex] {};}
  \foreach \a in {2,3,7} {\node (R\a) at (2, \a) [mycirc] {};}
  \mylbrace{choose $k$ vertices}
  \myrbrace{choose $k-1$ vertices}
  \draw[dashed] (R7) -- ++(235:2.25);
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../hompdo"
%%% End: 


==> tikz/lag-t-recurrence-d.tex <==
\begin{tikzpicture}[myscaling]
  \foreach \a in {2} { \node (L\a) at (0, \a) [vertex] {}; }
  \foreach \a in {3,5,7} { \node (L\a) at (0, \a) [mycirc] {}; }
  \foreach \a in {1,4,6} { \node (L\a) at (0, \a) [mycirc,
    fill=black!25] {}; }
  \foreach \a in {6} { \node (R\a) at (2, \a) [vertex] {}; }
  \foreach \a in {3,4,7} { \node (R\a) at (2, \a) [mycirc] {}; }
  \foreach \a in {1,2,5} { \node (R\a) at (2, \a) 
    [mycirc, fill=black!25] {}; }
  \mylbrace{choose $t$ vertices \& $k$ among those}
  \myrbrace{choose $t$ vertices \& $k$ among those}
  \draw[dashed] (R7) -- ++(230:2.35);
  \draw[dashed] (L7) -- ++(-63:3);
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../hompdo"
%%% End: 


==> tikz/ternary-tree-to-nc-setp.tex <==
\begin{tikzpicture}[every node/.style={vertex}, level/.style={sibling
      distance=25mm/#1}, level distance=10mm]

  \node (root) {} {
     child {
        child
        child {
           child
           child
           child }
        child}
     child
     child {
        child
        child
        child }
     };

  \node at (root-1) [label=left:$1$] {};
  \node at (root-1-1) [label=below:$2$] {};
  \node at (root-1-2) [label={[inner sep=1mm]left:$3$}] {};
  \node at (root-1-2-1) [label=below:$4$] {};
  \node at (root-1-2-2) [label=below:$5$] {};
  \node at (root-1-2-3) [label=below:$6$] {};
  \node at (root-1-3) [label=below:$7$] {};
  \node at (root-2) [label=below:$8$] {};
  \node at (root-3) [label={[inner sep=1.5mm]left:$9$}] {};
  \node at (root-3-1) [label=below:$10$] {};
  \node at (root-3-2) [label=below:$11$] {};
  \node at (root-3-3) [label=below:$12$] {};
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../hompdo"
%%% End: 

